A State-Dependent Updating Period For Certified Real-Time Model Predictive Control

In this paper, a state-dependent control updating period framework is proposed that leads to real-time implementable Model Predictive Control with certified practical stability results and constraints satisfaction. The scheme is illustrated and validated using new certification bound that is derived in the case where the Fast Gradient iteration is used through a penalty method to solve generally constrained convex optimization problems. Both the certification bound computation and its use in the state-dependent updating period framework are illustrated in the particular case of linear MPC. An illustrative example involving a chain of four integrators is used to show the explicit computation of the state-dependent control updating scheme.

==> autreq4.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.4.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
%
\begin{tikzpicture}

\begin{axis}[%
legend entries={$\underline\varepsilon_0$,$\bar\varepsilon_0$,$\varepsilon_0^{sol}$},
legend style={at={(0.9,0.75)},anchor=north east},
width=0.35\textwidth,
height=0.25\textheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.1,
xmax=15,
xlabel={$q(x)/\bar{q}_{min}$},
%xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
ymin=1e-08,
ymax=0.1,
yminorticks=true,
title={$\underline{\varepsilon}_0(x)$, $\bar \varepsilon_0(x)$ and $\varepsilon_0^{sol}(x)$},
%ymajorgrids,
%yminorgrids
]
\addplot [
color=blue,
solid,
mark=o,
mark options={scale=0.5},
]
table[row sep=crcr]{
24.8327962737759 1e-08\\
20.8334015759057 1.38949549437314e-08\\
17.4739848522973 1.93069772888325e-08\\
14.6527537975843 2.68269579527973e-08\\
12.2840485117454 3.72759372031494e-08\\
10.2957964721207 5.17947467923121e-08\\
8.62736831236975 7.19685673001151e-08\\
7.22777155131376 1e-07\\
6.0933870619247 1.38949549437314e-07\\
5.13861548671092 1.93069772888325e-07\\
4.33434020282425 2.68269579527973e-07\\
3.65713678296091 3.72759372031494e-07\\
3.08726877281945 5.17947467923121e-07\\
2.60811960182267 7.19685673001153e-07\\
2.20571538811538 1e-06\\
1.86832553374275 1.38949549437314e-06\\
1.58613046550598 1.93069772888325e-06\\
1.35094801109779 2.68269579527973e-06\\
1.15601158806127 3.72759372031494e-06\\
1 5.17947467923121e-06\\
};
\addplot [
color=black,
solid,
mark=triangle,
mark options={scale=0.5},
]
table[row sep=crcr]{
1 5.17947467923121e-06\\
1.00271353075731 7.19685673001153e-06\\
1.00647182448768 1e-05\\
1.01167077897742 1.38949549437314e-05\\
1.01885066300236 1.93069772888325e-05\\
1.02874389481705 2.68269579527973e-05\\
1.04233462313383 3.72759372031494e-05\\
1.06092989543066 5.17947467923121e-05\\
1.08623961014885 7.19685673001153e-05\\
1.12045864622223 0.0001\\
1.16634038487329 0.000138949549437314\\
1.22724853962919 0.000193069772888325\\
1.30717720843501 0.000268269579527973\\
1.41073984449787 0.000372759372031494\\
1.54314441100096 0.000517947467923121\\
1.71018629089982 0.000719685673001151\\
1.91829299690118 0.001\\
2.17464276994686 0.00138949549437314\\
2.48736045301806 0.00193069772888325\\
2.86577996111667 0.00268269579527973\\
3.32075914988686 0.00372759372031494\\
3.86503803022087 0.00517947467923121\\
4.51363974402424 0.00719685673001151\\
5.28432138146609 0.01\\
6.19808712522176 0.0138949549437314\\
7.27977969964756 0.0193069772888325\\
8.55876860876594 0.0268269579527973\\
10.0697559830709 0.0372759372031494\\
11.8537235497355 0.0517947467923121\\
13.9590475904114 0.0719685673001151\\
16.442812924473 0.1\\
};
\addplot [
color=mycolor1,
solid,
line width=1pt,
]
table[row sep=crcr]{
1 3.10768480753873e-06\\
1.00271353075731 4.31811403800692e-06\\
1.00647182448768 6e-06\\
1.01167077897742 8.33697296623881e-06\\
1.01885066300236 1.15841863732995e-05\\
1.02874389481705 1.60961747716784e-05\\
1.04233462313383 2.23655623218896e-05\\
1.06092989543066 3.10768480753873e-05\\
1.08623961014885 4.31811403800692e-05\\
1.12045864622223 6e-05\\
1.16634038487329 8.33697296623883e-05\\
1.22724853962919 0.000115841863732995\\
1.30717720843501 0.000160961747716784\\
1.41073984449787 0.000223655623218896\\
1.54314441100096 0.000310768480753873\\
1.71018629089982 0.000431811403800691\\
1.91829299690118 0.0006\\
2.17464276994686 0.000833697296623883\\
2.48736045301806 0.00115841863732995\\
2.86577996111667 0.00160961747716784\\
3.32075914988686 0.00223655623218896\\
3.86503803022087 0.00310768480753873\\
4.51363974402424 0.00431811403800691\\
5.28432138146609 0.006\\
6.19808712522176 0.00833697296623883\\
7.27977969964756 0.0115841863732995\\
8.55876860876594 0.0160961747716784\\
10.0697559830709 0.0223655623218896\\
11.8537235497355 0.0310768480753873\\
13.9590475904114 0.0431811403800691\\
16.442812924473 0.06\\
};
\addplot [
color=red,
solid,
]
table[row sep=crcr]{
1 1e-08\\
1 0.1\\
};
\end{axis}
\end{tikzpicture}%

==> histo.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.4.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.1\textheight,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0,
xmax=0.6,
xlabel={$N/N_{max}$},
xmajorgrids,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=0,
ymax=40,
ymajorgrids,
title={Histogram of the ratio $N/N_{max}$}
]

\addplot[area legend,forget plot]
table[row sep=crcr, point meta=\thisrow{c}]{
x y c\\
0.0375480855228927 0 1 \\
0.0375480855228927 2 1 \\
0.04019482628392 2 1 \\
0.04019482628392 0 1 \\
0.04019482628392 0 1 \\
0.04019482628392 1 1 \\
0.0428415670449473 1 1 \\
0.0428415670449473 0 1 \\
0.0428415670449473 0 1 \\
0.0428415670449473 1 1 \\
0.0454883078059746 1 1 \\
0.0454883078059746 0 1 \\
0.0454883078059746 0 1 \\
0.0454883078059746 3 1 \\
0.0481350485670019 3 1 \\
0.0481350485670019 0 1 \\
0.0481350485670019 0 1 \\
0.0481350485670019 5 1 \\
0.0507817893280293 5 1 \\
0.0507817893280293 0 1 \\
0.0507817893280292 0 1 \\
0.0507817893280292 10 1 \\
0.0534285300890566 10 1 \\
0.0534285300890566 0 1 \\
0.0534285300890566 0 1 \\
0.0534285300890566 7 1 \\
0.0560752708500839 7 1 \\
0.0560752708500839 0 1 \\
0.0560752708500839 0 1 \\
0.0560752708500839 7 1 \\
0.0587220116111112 7 1 \\
0.0587220116111112 0 1 \\
0.0587220116111112 0 1 \\
0.0587220116111112 15 1 \\
0.0613687523721385 15 1 \\
0.0613687523721385 0 1 \\
0.0613687523721385 0 1 \\
0.0613687523721385 15 1 \\
0.0640154931331658 15 1 \\
0.0640154931331658 0 1 \\
0.0640154931331658 0 1 \\
0.0640154931331658 25 1 \\
0.0666622338941931 25 1 \\
0.0666622338941931 0 1 \\
0.0666622338941931 0 1 \\
0.0666622338941931 34 1 \\
0.0693089746552205 34 1 \\
0.0693089746552205 0 1 \\
0.0693089746552205 0 1 \\
0.0693089746552205 34 1 \\
0.0719557154162478 34 1 \\
0.0719557154162478 0 1 \\
0.0719557154162478 0 1 \\
0.0719557154162478 33 1 \\
0.0746024561772751 33 1 \\
0.0746024561772751 0 1 \\
0.0746024561772751 0 1 \\
0.0746024561772751 33 1 \\
0.0772491969383024 33 1 \\
0.0772491969383024 0 1 \\
0.0772491969383024 0 1 \\
0.0772491969383024 30 1 \\
0.0798959376993297 30 1 \\
0.0798959376993297 0 1 \\
0.0798959376993297 0 1 \\
0.0798959376993297 37 1 \\
0.082542678460357 37 1 \\
0.082542678460357 0 1 \\
0.082542678460357 0 1 \\
0.082542678460357 26 1 \\
0.0851894192213843 26 1 \\
0.0851894192213843 0 1 \\
0.0851894192213843 0 1 \\
0.0851894192213843 22 1 \\
0.0878361599824116 22 1 \\
0.0878361599824116 0 1 \\
0.0878361599824116 0 1 \\
0.0878361599824116 18 1 \\
0.090482900743439 18 1 \\
0.090482900743439 0 1 \\
0.090482900743439 0 1 \\
0.090482900743439 11 1 \\
0.0931296415044663 11 1 \\
0.0931296415044663 0 1 \\
0.0931296415044663 0 1 \\
0.0931296415044663 9 1 \\
0.0957763822654936 9 1 \\
0.0957763822654936 0 1 \\
0.0957763822654936 0 1 \\
0.0957763822654936 10 1 \\
0.0984231230265209 10 1 \\
0.0984231230265209 0 1 \\
0.0984231230265209 0 1 \\
0.0984231230265209 13 1 \\
0.101069863787548 13 1 \\
0.101069863787548 0 1 \\
0.101069863787548 0 1 \\
0.101069863787548 7 1 \\
0.103716604548576 7 1 \\
0.103716604548576 0 1 \\
0.103716604548576 0 1 \\
0.103716604548576 3 1 \\
0.106363345309603 3 1 \\
0.106363345309603 0 1 \\
0.106363345309603 0 1 \\
0.106363345309603 2 1 \\
0.10901008607063 2 1 \\
0.10901008607063 0 1 \\
0.10901008607063 0 1 \\
0.10901008607063 1 1 \\
0.111656826831657 1 1 \\
0.111656826831657 0 1 \\
0.111656826831657 0 1 \\
0.111656826831657 1 1 \\
0.114303567592685 1 1 \\
0.114303567592685 0 1 \\
0.114303567592685 0 1 \\
0.114303567592685 3 1 \\
0.116950308353712 3 1 \\
0.116950308353712 0 1 \\
0.116950308353712 0 1 \\
0.116950308353712 0 1 \\
0.119597049114739 0 1 \\
0.119597049114739 0 1 \\
0.119597049114739 0 1 \\
0.119597049114739 1 1 \\
0.122243789875767 1 1 \\
0.122243789875767 0 1 \\
0.122243789875767 0 1 \\
0.122243789875767 0 1 \\
0.124890530636794 0 1 \\
0.124890530636794 0 1 \\
0.124890530636794 0 1 \\
0.124890530636794 0 1 \\
0.127537271397821 0 1 \\
0.127537271397821 0 1 \\
0.127537271397821 0 1 \\
0.127537271397821 0 1 \\
0.130184012158849 0 1 \\
0.130184012158849 0 1 \\
0.130184012158849 0 1 \\
0.130184012158849 2 1 \\
0.132830752919876 2 1 \\
0.132830752919876 0 1 \\
0.132830752919876 0 1 \\
0.132830752919876 1 1 \\
0.135477493680903 1 1 \\
0.135477493680903 0 1 \\
0.135477493680903 0 1 \\
0.135477493680903 0 1 \\
0.138124234441931 0 1 \\
0.138124234441931 0 1 \\
0.138124234441931 0 1 \\
0.138124234441931 1 1 \\
0.140770975202958 1 1 \\
0.140770975202958 0 1 \\
0.140770975202958 0 1 \\
0.140770975202958 1 1 \\
0.143417715963985 1 1 \\
0.143417715963985 0 1 \\
0.143417715963985 0 1 \\
0.143417715963985 1 1 \\
0.146064456725013 1 1 \\
0.146064456725013 0 1 \\
0.146064456725013 0 1 \\
0.146064456725013 0 1 \\
0.14871119748604 0 1 \\
0.14871119748604 0 1 \\
0.14871119748604 0 1 \\
0.14871119748604 1 1 \\
0.151357938247067 1 1 \\
0.151357938247067 0 1 \\
0.151357938247067 0 1 \\
0.151357938247067 0 1 \\
0.154004679008094 0 1 \\
0.154004679008094 0 1 \\
0.154004679008095 0 1 \\
0.154004679008095 1 1 \\
0.156651419769122 1 1 \\
0.156651419769122 0 1 \\
0.156651419769122 0 1 \\
0.156651419769122 2 1 \\
0.159298160530149 2 1 \\
0.159298160530149 0 1 \\
0.159298160530149 0 1 \\
0.159298160530149 0 1 \\
0.161944901291176 0 1 \\
0.161944901291176 0 1 \\
0.161944901291176 0 1 \\
0.161944901291176 1 1 \\
0.164591642052204 1 1 \\
0.164591642052204 0 1 \\
0.164591642052204 0 1 \\
0.164591642052204 0 1 \\
0.167238382813231 0 1 \\
0.167238382813231 0 1 \\
0.167238382813231 0 1 \\
0.167238382813231 0 1 \\
0.169885123574258 0 1 \\
0.169885123574258 0 1 \\
0.169885123574258 0 1 \\
0.169885123574258 0 1 \\
0.172531864335286 0 1 \\
0.172531864335286 0 1 \\
0.172531864335286 0 1 \\
0.172531864335286 0 1 \\
0.175178605096313 0 1 \\
0.175178605096313 0 1 \\
0.175178605096313 0 1 \\
0.175178605096313 0 1 \\
0.17782534585734 0 1 \\
0.17782534585734 0 1 \\
0.17782534585734 0 1 \\
0.17782534585734 0 1 \\
0.180472086618368 0 1 \\
0.180472086618368 0 1 \\
0.180472086618368 0 1 \\
0.180472086618368 0 1 \\
0.183118827379395 0 1 \\
0.183118827379395 0 1 \\
0.183118827379395 0 1 \\
0.183118827379395 1 1 \\
0.185765568140422 1 1 \\
0.185765568140422 0 1 \\
0.185765568140422 0 1 \\
0.185765568140422 0 1 \\
0.18841230890145 0 1 \\
0.18841230890145 0 1 \\
0.18841230890145 0 1 \\
0.18841230890145 1 1 \\
0.191059049662477 1 1 \\
0.191059049662477 0 1 \\
0.191059049662477 0 1 \\
0.191059049662477 0 1 \\
0.193705790423504 0 1 \\
0.193705790423504 0 1 \\
0.193705790423504 0 1 \\
0.193705790423504 0 1 \\
0.196352531184531 0 1 \\
0.196352531184531 0 1 \\
0.196352531184531 0 1 \\
0.196352531184531 0 1 \\
0.198999271945559 0 1 \\
0.198999271945559 0 1 \\
0.198999271945559 0 1 \\
0.198999271945559 0 1 \\
0.201646012706586 0 1 \\
0.201646012706586 0 1 \\
0.201646012706586 0 1 \\
0.201646012706586 0 1 \\
0.204292753467613 0 1 \\
0.204292753467613 0 1 \\
0.204292753467613 0 1 \\
0.204292753467613 0 1 \\
0.206939494228641 0 1 \\
0.206939494228641 0 1 \\
0.206939494228641 0 1 \\
0.206939494228641 0 1 \\
0.209586234989668 0 1 \\
0.209586234989668 0 1 \\
0.209586234989668 0 1 \\
0.209586234989668 0 1 \\
0.212232975750695 0 1 \\
0.212232975750695 0 1 \\
0.212232975750695 0 1 \\
0.212232975750695 0 1 \\
0.214879716511723 0 1 \\
0.214879716511723 0 1 \\
0.214879716511723 0 1 \\
0.214879716511723 0 1 \\
0.21752645727275 0 1 \\
0.21752645727275 0 1 \\
0.21752645727275 0 1 \\
0.21752645727275 0 1 \\
0.220173198033777 0 1 \\
0.220173198033777 0 1 \\
0.220173198033777 0 1 \\
0.220173198033777 0 1 \\
0.222819938794805 0 1 \\
0.222819938794805 0 1 \\
0.222819938794805 0 1 \\
0.222819938794805 0 1 \\
0.225466679555832 0 1 \\
0.225466679555832 0 1 \\
0.225466679555832 0 1 \\
0.225466679555832 0 1 \\
0.228113420316859 0 1 \\
0.228113420316859 0 1 \\
0.228113420316859 0 1 \\
0.228113420316859 0 1 \\
0.230760161077887 0 1 \\
0.230760161077887 0 1 \\
0.230760161077887 0 1 \\
0.230760161077887 0 1 \\
0.233406901838914 0 1 \\
0.233406901838914 0 1 \\
0.233406901838914 0 1 \\
0.233406901838914 0 1 \\
0.236053642599941 0 1 \\
0.236053642599941 0 1 \\
0.236053642599941 0 1 \\
0.236053642599941 0 1 \\
0.238700383360969 0 1 \\
0.238700383360969 0 1 \\
0.238700383360968 0 1 \\
0.238700383360968 0 1 \\
0.241347124121996 0 1 \\
0.241347124121996 0 1 \\
0.241347124121996 0 1 \\
0.241347124121996 0 1 \\
0.243993864883023 0 1 \\
0.243993864883023 0 1 \\
0.243993864883023 0 1 \\
0.243993864883023 0 1 \\
0.24664060564405 0 1 \\
0.24664060564405 0 1 \\
0.24664060564405 0 1 \\
0.24664060564405 1 1 \\
0.249287346405078 1 1 \\
0.249287346405078 0 1 \\
0.249287346405078 0 1 \\
0.249287346405078 0 1 \\
0.251934087166105 0 1 \\
0.251934087166105 0 1 \\
0.251934087166105 0 1 \\
0.251934087166105 0 1 \\
0.254580827927132 0 1 \\
0.254580827927132 0 1 \\
0.254580827927132 0 1 \\
0.254580827927132 0 1 \\
0.25722756868816 0 1 \\
0.25722756868816 0 1 \\
0.25722756868816 0 1 \\
0.25722756868816 0 1 \\
0.259874309449187 0 1 \\
0.259874309449187 0 1 \\
0.259874309449187 0 1 \\
0.259874309449187 0 1 \\
0.262521050210214 0 1 \\
0.262521050210214 0 1 \\
0.262521050210214 0 1 \\
0.262521050210214 0 1 \\
0.265167790971242 0 1 \\
0.265167790971242 0 1 \\
0.265167790971242 0 1 \\
0.265167790971242 0 1 \\
0.267814531732269 0 1 \\
0.267814531732269 0 1 \\
0.267814531732269 0 1 \\
0.267814531732269 0 1 \\
0.270461272493296 0 1 \\
0.270461272493296 0 1 \\
0.270461272493296 0 1 \\
0.270461272493296 0 1 \\
0.273108013254324 0 1 \\
0.273108013254324 0 1 \\
0.273108013254324 0 1 \\
0.273108013254324 0 1 \\
0.275754754015351 0 1 \\
0.275754754015351 0 1 \\
0.275754754015351 0 1 \\
0.275754754015351 0 1 \\
0.278401494776378 0 1 \\
0.278401494776378 0 1 \\
0.278401494776378 0 1 \\
0.278401494776378 0 1 \\
0.281048235537406 0 1 \\
0.281048235537406 0 1 \\
0.281048235537406 0 1 \\
0.281048235537406 0 1 \\
0.283694976298433 0 1 \\
0.283694976298433 0 1 \\
0.283694976298433 0 1 \\
0.283694976298433 1 1 \\
0.28634171705946 1 1 \\
0.28634171705946 0 1 \\
0.28634171705946 0 1 \\
0.28634171705946 0 1 \\
0.288988457820487 0 1 \\
0.288988457820487 0 1 \\
0.288988457820487 0 1 \\
0.288988457820487 1 1 \\
0.291635198581515 1 1 \\
0.291635198581515 0 1 \\
0.291635198581515 0 1 \\
0.291635198581515 0 1 \\
0.294281939342542 0 1 \\
0.294281939342542 0 1 \\
0.294281939342542 0 1 \\
0.294281939342542 1 1 \\
0.296928680103569 1 1 \\
0.296928680103569 0 1 \\
0.296928680103569 0 1 \\
0.296928680103569 0 1 \\
0.299575420864597 0 1 \\
0.299575420864597 0 1 \\
0.299575420864597 0 1 \\
0.299575420864597 0 1 \\
0.302222161625624 0 1 \\
0.302222161625624 0 1 \\
0.302222161625624 0 1 \\
0.302222161625624 0 1 \\
0.304868902386651 0 1 \\
0.304868902386651 0 1 \\
0.304868902386651 0 1 \\
0.304868902386651 0 1 \\
0.307515643147679 0 1 \\
0.307515643147679 0 1 \\
0.307515643147679 0 1 \\
0.307515643147679 0 1 \\
0.310162383908706 0 1 \\
0.310162383908706 0 1 \\
0.310162383908706 0 1 \\
0.310162383908706 1 1 \\
0.312809124669733 1 1 \\
0.312809124669733 0 1 \\
0.312809124669733 0 1 \\
0.312809124669733 0 1 \\
0.315455865430761 0 1 \\
0.315455865430761 0 1 \\
0.315455865430761 0 1 \\
0.315455865430761 0 1 \\
0.318102606191788 0 1 \\
0.318102606191788 0 1 \\
0.318102606191788 0 1 \\
0.318102606191788 0 1 \\
0.320749346952815 0 1 \\
0.320749346952815 0 1 \\
0.320749346952815 0 1 \\
0.320749346952815 0 1 \\
0.323396087713843 0 1 \\
0.323396087713843 0 1 \\
0.323396087713843 0 1 \\
0.323396087713843 0 1 \\
0.32604282847487 0 1 \\
0.32604282847487 0 1 \\
0.32604282847487 0 1 \\
0.32604282847487 0 1 \\
0.328689569235897 0 1 \\
0.328689569235897 0 1 \\
0.328689569235897 0 1 \\
0.328689569235897 0 1 \\
0.331336309996924 0 1 \\
0.331336309996924 0 1 \\
0.331336309996924 0 1 \\
0.331336309996924 0 1 \\
0.333983050757952 0 1 \\
0.333983050757952 0 1 \\
0.333983050757952 0 1 \\
0.333983050757952 0 1 \\
0.336629791518979 0 1 \\
0.336629791518979 0 1 \\
0.336629791518979 0 1 \\
0.336629791518979 0 1 \\
0.339276532280006 0 1 \\
0.339276532280006 0 1 \\
0.339276532280006 0 1 \\
0.339276532280006 0 1 \\
0.341923273041034 0 1 \\
0.341923273041034 0 1 \\
0.341923273041034 0 1 \\
0.341923273041034 0 1 \\
0.344570013802061 0 1 \\
0.344570013802061 0 1 \\
0.344570013802061 0 1 \\
0.344570013802061 0 1 \\
0.347216754563088 0 1 \\
0.347216754563088 0 1 \\
0.347216754563088 0 1 \\
0.347216754563088 0 1 \\
0.349863495324116 0 1 \\
0.349863495324116 0 1 \\
0.349863495324116 0 1 \\
0.349863495324116 0 1 \\
0.352510236085143 0 1 \\
0.352510236085143 0 1 \\
0.352510236085143 0 1 \\
0.352510236085143 1 1 \\
0.35515697684617 1 1 \\
0.35515697684617 0 1 \\
0.35515697684617 0 1 \\
0.35515697684617 0 1 \\
0.357803717607198 0 1 \\
0.357803717607198 0 1 \\
0.357803717607198 0 1 \\
0.357803717607198 0 1 \\
0.360450458368225 0 1 \\
0.360450458368225 0 1 \\
0.360450458368225 0 1 \\
0.360450458368225 0 1 \\
0.363097199129252 0 1 \\
0.363097199129252 0 1 \\
0.363097199129252 0 1 \\
0.363097199129252 0 1 \\
0.36574393989028 0 1 \\
0.36574393989028 0 1 \\
0.36574393989028 0 1 \\
0.36574393989028 0 1 \\
0.368390680651307 0 1 \\
0.368390680651307 0 1 \\
0.368390680651307 0 1 \\
0.368390680651307 0 1 \\
0.371037421412334 0 1 \\
0.371037421412334 0 1 \\
0.371037421412334 0 1 \\
0.371037421412334 2 1 \\
0.373684162173362 2 1 \\
0.373684162173362 0 1 \\
0.373684162173362 0 1 \\
0.373684162173362 0 1 \\
0.376330902934389 0 1 \\
0.376330902934389 0 1 \\
0.376330902934389 0 1 \\
0.376330902934389 0 1 \\
0.378977643695416 0 1 \\
0.378977643695416 0 1 \\
0.378977643695416 0 1 \\
0.378977643695416 0 1 \\
0.381624384456443 0 1 \\
0.381624384456443 0 1 \\
0.381624384456443 0 1 \\
0.381624384456443 0 1 \\
0.384271125217471 0 1 \\
0.384271125217471 0 1 \\
0.384271125217471 0 1 \\
0.384271125217471 0 1 \\
0.386917865978498 0 1 \\
0.386917865978498 0 1 \\
0.386917865978498 0 1 \\
0.386917865978498 0 1 \\
0.389564606739525 0 1 \\
0.389564606739525 0 1 \\
0.389564606739525 0 1 \\
0.389564606739525 0 1 \\
0.392211347500553 0 1 \\
0.392211347500553 0 1 \\
0.392211347500553 0 1 \\
0.392211347500553 0 1 \\
0.39485808826158 0 1 \\
0.39485808826158 0 1 \\
0.39485808826158 0 1 \\
0.39485808826158 0 1 \\
0.397504829022607 0 1 \\
0.397504829022607 0 1 \\
0.397504829022607 0 1 \\
0.397504829022607 0 1 \\
0.400151569783635 0 1 \\
0.400151569783635 0 1 \\
0.400151569783635 0 1 \\
0.400151569783635 0 1 \\
0.402798310544662 0 1 \\
0.402798310544662 0 1 \\
0.402798310544662 0 1 \\
0.402798310544662 0 1 \\
0.405445051305689 0 1 \\
0.405445051305689 0 1 \\
0.405445051305689 0 1 \\
0.405445051305689 0 1 \\
0.408091792066717 0 1 \\
0.408091792066717 0 1 \\
0.408091792066717 0 1 \\
0.408091792066717 0 1 \\
0.410738532827744 0 1 \\
0.410738532827744 0 1 \\
0.410738532827744 0 1 \\
0.410738532827744 0 1 \\
0.413385273588771 0 1 \\
0.413385273588771 0 1 \\
0.413385273588771 0 1 \\
0.413385273588771 0 1 \\
0.416032014349799 0 1 \\
0.416032014349799 0 1 \\
0.416032014349799 0 1 \\
0.416032014349799 0 1 \\
0.418678755110826 0 1 \\
0.418678755110826 0 1 \\
0.418678755110826 0 1 \\
0.418678755110826 0 1 \\
0.421325495871853 0 1 \\
0.421325495871853 0 1 \\
0.421325495871853 0 1 \\
0.421325495871853 0 1 \\
0.42397223663288 0 1 \\
0.42397223663288 0 1 \\
0.42397223663288 0 1 \\
0.42397223663288 0 1 \\
0.426618977393908 0 1 \\
0.426618977393908 0 1 \\
0.426618977393908 0 1 \\
0.426618977393908 0 1 \\
0.429265718154935 0 1 \\
0.429265718154935 0 1 \\
0.429265718154935 0 1 \\
0.429265718154935 0 1 \\
0.431912458915962 0 1 \\
0.431912458915962 0 1 \\
0.431912458915962 0 1 \\
0.431912458915962 0 1 \\
0.43455919967699 0 1 \\
0.43455919967699 0 1 \\
0.43455919967699 0 1 \\
0.43455919967699 0 1 \\
0.437205940438017 0 1 \\
0.437205940438017 0 1 \\
0.437205940438017 0 1 \\
0.437205940438017 0 1 \\
0.439852681199044 0 1 \\
0.439852681199044 0 1 \\
0.439852681199044 0 1 \\
0.439852681199044 0 1 \\
0.442499421960072 0 1 \\
0.442499421960072 0 1 \\
0.442499421960072 0 1 \\
0.442499421960072 0 1 \\
0.445146162721099 0 1 \\
0.445146162721099 0 1 \\
0.445146162721099 0 1 \\
0.445146162721099 0 1 \\
0.447792903482126 0 1 \\
0.447792903482126 0 1 \\
0.447792903482126 0 1 \\
0.447792903482126 0 1 \\
0.450439644243154 0 1 \\
0.450439644243154 0 1 \\
0.450439644243154 0 1 \\
0.450439644243154 0 1 \\
0.453086385004181 0 1 \\
0.453086385004181 0 1 \\
0.453086385004181 0 1 \\
0.453086385004181 0 1 \\
0.455733125765208 0 1 \\
0.455733125765208 0 1 \\
0.455733125765208 0 1 \\
0.455733125765208 0 1 \\
0.458379866526236 0 1 \\
0.458379866526236 0 1 \\
0.458379866526236 0 1 \\
0.458379866526236 0 1 \\
0.461026607287263 0 1 \\
0.461026607287263 0 1 \\
0.461026607287263 0 1 \\
0.461026607287263 0 1 \\
0.46367334804829 0 1 \\
0.46367334804829 0 1 \\
0.46367334804829 0 1 \\
0.46367334804829 0 1 \\
0.466320088809318 0 1 \\
0.466320088809318 0 1 \\
0.466320088809317 0 1 \\
0.466320088809317 0 1 \\
0.468966829570345 0 1 \\
0.468966829570345 0 1 \\
0.468966829570345 0 1 \\
0.468966829570345 0 1 \\
0.471613570331372 0 1 \\
0.471613570331372 0 1 \\
0.471613570331372 0 1 \\
0.471613570331372 0 1 \\
0.474260311092399 0 1 \\
0.474260311092399 0 1 \\
0.474260311092399 0 1 \\
0.474260311092399 1 1 \\
0.476907051853427 1 1 \\
0.476907051853427 0 1 \\
0.476907051853427 0 1 \\
0.476907051853427 0 1 \\
0.479553792614454 0 1 \\
0.479553792614454 0 1 \\
0.479553792614454 0 1 \\
0.479553792614454 0 1 \\
0.482200533375481 0 1 \\
0.482200533375481 0 1 \\
0.482200533375481 0 1 \\
0.482200533375481 0 1 \\
0.484847274136509 0 1 \\
0.484847274136509 0 1 \\
0.484847274136509 0 1 \\
0.484847274136509 0 1 \\
0.487494014897536 0 1 \\
0.487494014897536 0 1 \\
0.487494014897536 0 1 \\
0.487494014897536 0 1 \\
0.490140755658563 0 1 \\
0.490140755658563 0 1 \\
0.490140755658563 0 1 \\
0.490140755658563 0 1 \\
0.492787496419591 0 1 \\
0.492787496419591 0 1 \\
0.492787496419591 0 1 \\
0.492787496419591 0 1 \\
0.495434237180618 0 1 \\
0.495434237180618 0 1 \\
0.495434237180618 0 1 \\
0.495434237180618 0 1 \\
0.498080977941645 0 1 \\
0.498080977941645 0 1 \\
0.498080977941645 0 1 \\
0.498080977941645 0 1 \\
0.500727718702673 0 1 \\
0.500727718702673 0 1 \\
0.500727718702673 0 1 \\
0.500727718702673 0 1 \\
0.5033744594637 0 1 \\
0.5033744594637 0 1 \\
0.5033744594637 0 1 \\
0.5033744594637 0 1 \\
0.506021200224727 0 1 \\
0.506021200224727 0 1 \\
0.506021200224727 0 1 \\
0.506021200224727 0 1 \\
0.508667940985755 0 1 \\
0.508667940985755 0 1 \\
0.508667940985755 0 1 \\
0.508667940985755 0 1 \\
0.511314681746782 0 1 \\
0.511314681746782 0 1 \\
0.511314681746782 0 1 \\
0.511314681746782 0 1 \\
0.513961422507809 0 1 \\
0.513961422507809 0 1 \\
0.513961422507809 0 1 \\
0.513961422507809 0 1 \\
0.516608163268836 0 1 \\
0.516608163268836 0 1 \\
0.516608163268836 0 1 \\
0.516608163268836 0 1 \\
0.519254904029864 0 1 \\
0.519254904029864 0 1 \\
0.519254904029864 0 1 \\
0.519254904029864 0 1 \\
0.521901644790891 0 1 \\
0.521901644790891 0 1 \\
0.521901644790891 0 1 \\
0.521901644790891 0 1 \\
0.524548385551918 0 1 \\
0.524548385551918 0 1 \\
0.524548385551918 0 1 \\
0.524548385551918 0 1 \\
0.527195126312946 0 1 \\
0.527195126312946 0 1 \\
0.527195126312946 0 1 \\
0.527195126312946 0 1 \\
0.529841867073973 0 1 \\
0.529841867073973 0 1 \\
0.529841867073973 0 1 \\
0.529841867073973 0 1 \\
0.532488607835 0 1 \\
0.532488607835 0 1 \\
0.532488607835 0 1 \\
0.532488607835 0 1 \\
0.535135348596028 0 1 \\
0.535135348596028 0 1 \\
0.535135348596028 0 1 \\
0.535135348596028 0 1 \\
0.537782089357055 0 1 \\
0.537782089357055 0 1 \\
0.537782089357055 0 1 \\
0.537782089357055 0 1 \\
0.540428830118082 0 1 \\
0.540428830118082 0 1 \\
0.540428830118082 0 1 \\
0.540428830118082 0 1 \\
0.54307557087911 0 1 \\
0.54307557087911 0 1 \\
0.54307557087911 0 1 \\
0.54307557087911 0 1 \\
0.545722311640137 0 1 \\
0.545722311640137 0 1 \\
0.545722311640137 0 1 \\
0.545722311640137 0 1 \\
0.548369052401164 0 1 \\
0.548369052401164 0 1 \\
0.548369052401164 0 1 \\
0.548369052401164 0 1 \\
0.551015793162192 0 1 \\
0.551015793162192 0 1 \\
0.551015793162192 0 1 \\
0.551015793162192 0 1 \\
0.553662533923219 0 1 \\
0.553662533923219 0 1 \\
0.553662533923219 0 1 \\
0.553662533923219 0 1 \\
0.556309274684246 0 1 \\
0.556309274684246 0 1 \\
0.556309274684246 0 1 \\
0.556309274684246 0 1 \\
0.558956015445274 0 1 \\
0.558956015445274 0 1 \\
0.558956015445273 0 1 \\
0.558956015445273 0 1 \\
0.561602756206301 0 1 \\
0.561602756206301 0 1 \\
0.561602756206301 0 1 \\
0.561602756206301 0 1 \\
0.564249496967328 0 1 \\
0.564249496967328 0 1 \\
0.564249496967328 0 1 \\
0.564249496967328 1 1 \\
0.566896237728355 1 1 \\
0.566896237728355 0 1 \\
};

\end{axis}
\end{tikzpicture}%

==> res2.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.4.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
\definecolor{mycolor2}{rgb}{0,0.447,0.741}%
%
\begin{tikzpicture}

\begin{axis}[%
legend entries={$K_\mathbb{C}^0E_\mathbb{C}^1\tau_c\bar N(\varepsilon_0)$,$\varepsilon_0$,${\Gamma(\tau_c\bar N(\varepsilon_0),\bar q_{min})}$,l.h.s of (\ref{hg87650}),r.h.s of (\ref{hg87650}),r.h.s of (\ref{GGGG})},
%legend pos=north,
width=0.4\textwidth,
height=0.3\textheight,
legend style={at={(0.1,1)},anchor=north west},
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=1e-08,
xmax=0.001,
xminorticks=true,
xlabel={$\varepsilon_0$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-0.0002,
ymax=0.001,
title={Checking conditions (\ref{hg87650}) and (\ref{GGGG})}
]
\addplot[
color=red,
dashed,
line width=1
%forget plot
]
table[row sep=crcr]{
1e-08 0.000706854585312385\\
1.12332403297803e-08 0.000651840171859623\\
1.26185688306602e-08 0.000601718805120109\\
1.4174741629268e-08 0.000555993712320439\\
1.59228279334109e-08 0.000514224061339223\\
1.78864952905744e-08 0.00047601825450551\\
2.00923300256505e-08 0.000441028042645621\\
2.25701971963392e-08 0.000408943361627551\\
2.53536449397011e-08 0.000379487804344227\\
2.8480358684358e-08 0.000352414650680723\\
3.19926713779738e-08 0.000327503386951024\\
3.59381366380463e-08 0.000304556654109689\\
4.03701725859656e-08 0.000283397571368145\\
4.53487850812858e-08 0.000263867388170967\\
5.09413801481638e-08 0.000245823423303581\\
5.72236765935022e-08 0.000229137254934763\\
6.42807311728432e-08 0.000213693129994626\\
7.22080901838546e-08 0.000199386565195988\\
8.11130830789687e-08 0.000186123115577705\\
9.11162756115489e-08 0.000184356124262502\\
1.02353102189903e-07 0.000184356124262502\\
1.14975699539774e-07 0.000184356124262502\\
1.29154966501488e-07 0.000184356124262502\\
1.45082877849594e-07 0.000184356124262502\\
1.62975083462064e-07 0.000184356124262502\\
1.83073828029537e-07 0.000184356124262502\\
2.05651230834865e-07 0.000184356124262502\\
2.31012970008316e-07 0.000184356124262502\\
2.59502421139974e-07 0.000184356124262502\\
2.91505306282518e-07 0.000184356124262502\\
3.27454916287773e-07 0.000184356124262502\\
3.67837977182863e-07 0.000184356124262502\\
4.13201240011533e-07 0.000184356124262502\\
4.64158883361278e-07 0.000184356124262502\\
5.21400828799968e-07 0.000184356124262502\\
5.85702081805667e-07 0.000184356124262502\\
6.57933224657568e-07 0.000184356124262502\\
7.39072203352578e-07 0.000184356124262502\\
8.30217568131974e-07 0.000184356124262502\\
9.3260334688322e-07 0.000184356124262502\\
1.04761575278967e-06 0.000184356124262502\\
1.176811952435e-06 0.000184356124262502\\
1.32194114846603e-06 0.000184356124262502\\
1.48496826225446e-06 0.000184356124262502\\
1.66810053720006e-06 0.000184356124262502\\
1.87381742286039e-06 0.000184356124262502\\
2.10490414451202e-06 0.000184356124262502\\
2.36448941264541e-06 0.000184356124262502\\
2.65608778294668e-06 0.000184356124262502\\
2.98364724028334e-06 0.000184356124262502\\
3.35160265093884e-06 0.000184356124262502\\
3.76493580679247e-06 0.000184356124262502\\
4.2292428743895e-06 0.000184356124262502\\
4.75081016210279e-06 0.000184356124262502\\
5.3366992312063e-06 0.000184356124262502\\
5.99484250318941e-06 0.000184356124262502\\
6.73415065775083e-06 0.000184356124262502\\
7.56463327554629e-06 0.000184356124262502\\
8.49753435908644e-06 0.000184356124262502\\
9.54548456661833e-06 0.000184356124262502\\
1.07226722201032e-05 0.000184356124262502\\
1.20450354025878e-05 0.000184356124262502\\
1.35304777457981e-05 0.000184356124262502\\
1.51991108295293e-05 0.000184356124262502\\
1.70735264747069e-05 0.000184356124262502\\
1.91791026167249e-05 0.000184356124262502\\
2.15443469003189e-05 0.000184356124262502\\
2.42012826479438e-05 0.000184356124262502\\
2.71858824273294e-05 0.000184356124262502\\
3.05385550883341e-05 0.000184356124262502\\
3.43046928631492e-05 0.000184356124262502\\
3.85352859371054e-05 0.000184356124262502\\
4.32876128108306e-05 0.000184356124262502\\
4.86260158006535e-05 0.000184356124262502\\
5.46227721768434e-05 0.000184356124262502\\
6.13590727341318e-05 0.000184356124262502\\
6.89261210434969e-05 0.000184356124262502\\
7.74263682681128e-05 0.000184356124262502\\
8.69749002617783e-05 0.000184356124262502\\
9.77009957299225e-05 0.000184356124262502\\
0.000109749876549306 0.000184356124262502\\
0.000123284673944207 0.000184356124262502\\
0.000138488637139387 0.000184356124262502\\
0.000155567614393047 0.000184356124262502\\
0.000174752840000768 0.000184356124262502\\
0.000196304065004027 0.000184356124262502\\
0.000220513073990305 0.000184356124262502\\
0.000247707635599171 0.000184356124262502\\
0.000278255940220713 0.000184356124262502\\
0.000312571584968824 0.000184356124262502\\
0.000351119173421513 0.000184356124262502\\
0.000394420605943766 0.000184356124262502\\
0.000443062145758388 0.000184356124262502\\
0.000497702356433211 0.000184356124262502\\
0.000559081018251222 0.000184356124262502\\
0.000628029144183425 0.000184356124262502\\
0.000705480231071865 0.000184356124262502\\
0.000792482898353917 0.000184356124262502\\
0.000890215085445039 0.000184356124262502\\
0.001 0.000184356124262502\\
};
\addplot [color=blue,mark=o,mark options={scale=0.5}
%forget plot
]
table[row sep=crcr]{
1e-08 1e-08\\
1.12332403297803e-08 1.12332403297803e-08\\
1.26185688306602e-08 1.26185688306602e-08\\
1.4174741629268e-08 1.4174741629268e-08\\
1.59228279334109e-08 1.59228279334109e-08\\
1.78864952905744e-08 1.78864952905744e-08\\
2.00923300256505e-08 2.00923300256505e-08\\
2.25701971963392e-08 2.25701971963392e-08\\
2.53536449397011e-08 2.53536449397011e-08\\
2.8480358684358e-08 2.8480358684358e-08\\
3.19926713779738e-08 3.19926713779738e-08\\
3.59381366380463e-08 3.59381366380463e-08\\
4.03701725859656e-08 4.03701725859656e-08\\
4.53487850812858e-08 4.53487850812858e-08\\
5.09413801481638e-08 5.09413801481638e-08\\
5.72236765935022e-08 5.72236765935022e-08\\
6.42807311728432e-08 6.42807311728432e-08\\
7.22080901838546e-08 7.22080901838546e-08\\
8.11130830789687e-08 8.11130830789687e-08\\
9.11162756115489e-08 9.11162756115489e-08\\
1.02353102189903e-07 1.02353102189903e-07\\
1.14975699539774e-07 1.14975699539774e-07\\
1.29154966501488e-07 1.29154966501488e-07\\
1.45082877849594e-07 1.45082877849594e-07\\
1.62975083462064e-07 1.62975083462064e-07\\
1.83073828029537e-07 1.83073828029537e-07\\
2.05651230834865e-07 2.05651230834865e-07\\
2.31012970008316e-07 2.31012970008316e-07\\
2.59502421139974e-07 2.59502421139974e-07\\
2.91505306282518e-07 2.91505306282518e-07\\
3.27454916287773e-07 3.27454916287773e-07\\
3.67837977182863e-07 3.67837977182863e-07\\
4.13201240011533e-07 4.13201240011533e-07\\
4.64158883361278e-07 4.64158883361278e-07\\
5.21400828799968e-07 5.21400828799968e-07\\
5.85702081805667e-07 5.85702081805667e-07\\
6.57933224657568e-07 6.57933224657568e-07\\
7.39072203352578e-07 7.39072203352578e-07\\
8.30217568131974e-07 8.30217568131974e-07\\
9.3260334688322e-07 9.3260334688322e-07\\
1.04761575278967e-06 1.04761575278967e-06\\
1.176811952435e-06 1.176811952435e-06\\
1.32194114846603e-06 1.32194114846603e-06\\
1.48496826225446e-06 1.48496826225446e-06\\
1.66810053720006e-06 1.66810053720006e-06\\
1.87381742286039e-06 1.87381742286039e-06\\
2.10490414451202e-06 2.10490414451202e-06\\
2.36448941264541e-06 2.36448941264541e-06\\
2.65608778294668e-06 2.65608778294668e-06\\
2.98364724028334e-06 2.98364724028334e-06\\
3.35160265093884e-06 3.35160265093884e-06\\
3.76493580679247e-06 3.76493580679247e-06\\
4.2292428743895e-06 4.2292428743895e-06\\
4.75081016210279e-06 4.75081016210279e-06\\
5.3366992312063e-06 5.3366992312063e-06\\
5.99484250318941e-06 5.99484250318941e-06\\
6.73415065775083e-06 6.73415065775083e-06\\
7.56463327554629e-06 7.56463327554629e-06\\
8.49753435908644e-06 8.49753435908644e-06\\
9.54548456661833e-06 9.54548456661833e-06\\
1.07226722201032e-05 1.07226722201032e-05\\
1.20450354025878e-05 1.20450354025878e-05\\
1.35304777457981e-05 1.35304777457981e-05\\
1.51991108295293e-05 1.51991108295293e-05\\
1.70735264747069e-05 1.70735264747069e-05\\
1.91791026167249e-05 1.91791026167249e-05\\
2.15443469003189e-05 2.15443469003189e-05\\
2.42012826479438e-05 2.42012826479438e-05\\
2.71858824273294e-05 2.71858824273294e-05\\
3.05385550883341e-05 3.05385550883341e-05\\
3.43046928631492e-05 3.43046928631492e-05\\
3.85352859371054e-05 3.85352859371054e-05\\
4.32876128108306e-05 4.32876128108306e-05\\
4.86260158006535e-05 4.86260158006535e-05\\
5.46227721768434e-05 5.46227721768434e-05\\
6.13590727341318e-05 6.13590727341318e-05\\
6.89261210434969e-05 6.89261210434969e-05\\
7.74263682681128e-05 7.74263682681128e-05\\
8.69749002617783e-05 8.69749002617783e-05\\
9.77009957299225e-05 9.77009957299225e-05\\
0.000109749876549306 0.000109749876549306\\
0.000123284673944207 0.000123284673944207\\
0.000138488637139387 0.000138488637139387\\
0.000155567614393047 0.000155567614393047\\
0.000174752840000768 0.000174752840000768\\
0.000196304065004027 0.000196304065004027\\
0.000220513073990305 0.000220513073990305\\
0.000247707635599171 0.000247707635599171\\
0.000278255940220713 0.000278255940220713\\
0.000312571584968824 0.000312571584968824\\
0.000351119173421513 0.000351119173421513\\
0.000394420605943766 0.000394420605943766\\
0.000443062145758388 0.000443062145758388\\
0.000497702356433211 0.000497702356433211\\
0.000559081018251222 0.000559081018251222\\
0.000628029144183425 0.000628029144183425\\
0.000705480231071865 0.000705480231071865\\
0.000792482898353917 0.000792482898353917\\
0.000890215085445039 0.000890215085445039\\
0.001 0.001\\};
\addplot [
color=mycolor1,
mark=square,
mark options={scale=0.5},
solid,
%forget plot
]
table[row sep=crcr]{
1e-08 0.00026133332342162\\
1.12332403297803e-08 0.00026133332342162\\
1.26185688306602e-08 0.00026133332342162\\
1.4174741629268e-08 0.00026133332342162\\
1.59228279334109e-08 0.00026133332342162\\
1.78864952905744e-08 0.00026133332342162\\
2.00923300256505e-08 0.00026133332342162\\
2.25701971963392e-08 0.00026133332342162\\
2.53536449397011e-08 0.00026133332342162\\
2.8480358684358e-08 0.00026133332342162\\
3.19926713779738e-08 0.00026133332342162\\
3.59381366380463e-08 0.00026133332342162\\
4.03701725859656e-08 0.00026133332342162\\
4.53487850812858e-08 0.00026133332342162\\
5.09413801481638e-08 0.00026133332342162\\
5.72236765935022e-08 0.00026133332342162\\
6.42807311728432e-08 0.00026133332342162\\
7.22080901838546e-08 0.00026133332342162\\
8.11130830789687e-08 0.00026133332342162\\
9.11162756115489e-08 0.00026133332342162\\
1.02353102189903e-07 0.00026133332342162\\
1.14975699539774e-07 0.00026133332342162\\
1.29154966501488e-07 0.00026133332342162\\
1.45082877849594e-07 0.00026133332342162\\
1.62975083462064e-07 0.00026133332342162\\
1.83073828029537e-07 0.00026133332342162\\
2.05651230834865e-07 0.00026133332342162\\
2.31012970008316e-07 0.00026133332342162\\
2.59502421139974e-07 0.00026133332342162\\
2.91505306282518e-07 0.00026133332342162\\
3.27454916287773e-07 0.00026133332342162\\
3.67837977182863e-07 0.00026133332342162\\
4.13201240011533e-07 0.00026133332342162\\
4.64158883361278e-07 0.00026133332342162\\
5.21400828799968e-07 0.00026133332342162\\
5.85702081805667e-07 0.00026133332342162\\
6.57933224657568e-07 0.00026133332342162\\
7.39072203352578e-07 0.00026133332342162\\
8.30217568131974e-07 0.00026133332342162\\
9.3260334688322e-07 0.00026133332342162\\
1.04761575278967e-06 0.00026133332342162\\
1.176811952435e-06 0.00026133332342162\\
1.32194114846603e-06 0.00026133332342162\\
1.48496826225446e-06 0.00026133332342162\\
1.66810053720006e-06 0.00026133332342162\\
1.87381742286039e-06 0.00026133332342162\\
2.10490414451202e-06 0.00026133332342162\\
2.36448941264541e-06 0.00026133332342162\\
2.65608778294668e-06 0.00026133332342162\\
2.98364724028334e-06 0.00026133332342162\\
3.35160265093884e-06 0.00026133332342162\\
3.76493580679247e-06 0.00026133332342162\\
4.2292428743895e-06 0.00026133332342162\\
4.75081016210279e-06 0.00026133332342162\\
5.3366992312063e-06 0.00026133332342162\\
5.99484250318941e-06 0.00026133332342162\\
6.73415065775083e-06 0.00026133332342162\\
7.56463327554629e-06 0.00026133332342162\\
8.49753435908644e-06 0.00026133332342162\\
9.54548456661833e-06 0.00026133332342162\\
1.07226722201032e-05 0.00026133332342162\\
1.20450354025878e-05 0.00026133332342162\\
1.35304777457981e-05 0.00026133332342162\\
1.51991108295293e-05 0.00026133332342162\\
1.70735264747069e-05 0.00026133332342162\\
1.91791026167249e-05 0.00026133332342162\\
2.15443469003189e-05 0.00026133332342162\\
2.42012826479438e-05 0.00026133332342162\\
2.71858824273294e-05 0.00026133332342162\\
3.05385550883341e-05 0.00026133332342162\\
3.43046928631492e-05 0.00026133332342162\\
3.85352859371054e-05 0.00026133332342162\\
4.32876128108306e-05 0.00026133332342162\\
4.86260158006535e-05 0.00026133332342162\\
5.46227721768434e-05 0.00026133332342162\\
6.13590727341318e-05 0.00026133332342162\\
6.89261210434969e-05 0.00026133332342162\\
7.74263682681128e-05 0.00026133332342162\\
8.69749002617783e-05 0.00026133332342162\\
9.77009957299225e-05 0.00026133332342162\\
0.000109749876549306 0.00026133332342162\\
0.000123284673944207 0.00026133332342162\\
0.000138488637139387 0.00026133332342162\\
0.000155567614393047 0.00026133332342162\\
0.000174752840000768 0.00026133332342162\\
0.000196304065004027 0.00026133332342162\\
0.000220513073990305 0.00026133332342162\\
0.000247707635599171 0.00026133332342162\\
0.000278255940220713 0.00026133332342162\\
0.000312571584968824 0.00026133332342162\\
0.000351119173421513 0.00026133332342162\\
0.000394420605943766 0.00026133332342162\\
0.000443062145758388 0.00026133332342162\\
0.000497702356433211 0.00026133332342162\\
0.000559081018251222 0.00026133332342162\\
0.000628029144183425 0.00026133332342162\\
0.000705480231071865 0.00026133332342162\\
0.000792482898353917 0.00026133332342162\\
0.000890215085445039 0.00026133332342162\\
0.001 0.00026133332342162\\
};
\addplot [
color=black,
solid,
line width=2,
%forget plot
]
table[row sep=crcr]{
1e-08 0.000445531261745493\\
1.12332403297803e-08 0.000390518081542052\\
1.26185688306602e-08 0.000340398100145317\\
1.4174741629268e-08 0.000294674563526862\\
1.59228279334109e-08 0.000252906660640247\\
1.78864952905744e-08 0.000214702817481926\\
2.00923300256505e-08 0.000179714811464454\\
2.25701971963392e-08 0.00014763260832083\\
2.53536449397011e-08 0.000118179834490025\\
2.8480358684358e-08 9.11098075469288e-05\\
3.19926713779738e-08 6.62020561345518e-05\\
3.59381366380463e-08 4.325926876304e-05\\
4.03701725859656e-08 2.21046180607149e-05\\
4.53487850812858e-08 2.57941348145638e-06\\
5.09413801481638e-08 -1.54589587885669e-05\\
5.72236765935022e-08 -3.2138844856875e-05\\
6.42807311728432e-08 -4.75759127392978e-05\\
7.22080901838546e-08 -6.1874550176463e-05\\
8.11130830789687e-08 -7.51290947983321e-05\\
9.11162756115489e-08 -7.68860829208283e-05\\
1.02353102189903e-07 -7.687484609425e-05\\
1.14975699539774e-07 -7.68622234969001e-05\\
1.29154966501488e-07 -7.68480442299384e-05\\
1.45082877849594e-07 -7.68321163185903e-05\\
1.62975083462064e-07 -7.68142241129779e-05\\
1.83073828029537e-07 -7.67941253684104e-05\\
2.05651230834865e-07 -7.6771547965605e-05\\
2.31012970008316e-07 -7.67461862264316e-05\\
2.59502421139974e-07 -7.67176967752999e-05\\
2.91505306282518e-07 -7.66856938901574e-05\\
3.27454916287773e-07 -7.66497442801521e-05\\
3.67837977182863e-07 -7.6609361219257e-05\\
4.13201240011533e-07 -7.65639979564284e-05\\
4.64158883361278e-07 -7.65130403130786e-05\\
5.21400828799968e-07 -7.64557983676399e-05\\
5.85702081805667e-07 -7.63914971146342e-05\\
6.57933224657568e-07 -7.63192659717823e-05\\
7.39072203352578e-07 -7.62381269930873e-05\\
8.30217568131974e-07 -7.61469816283079e-05\\
9.3260334688322e-07 -7.60445958495567e-05\\
1.04761575278967e-06 -7.59295834436502e-05\\
1.176811952435e-06 -7.58003872440049e-05\\
1.32194114846603e-06 -7.56552580479739e-05\\
1.48496826225446e-06 -7.54922309341854e-05\\
1.66810053720006e-06 -7.53090986592398e-05\\
1.87381742286039e-06 -7.51033817735795e-05\\
2.10490414451202e-06 -7.48722950519279e-05\\
2.36448941264541e-06 -7.46127097837945e-05\\
2.65608778294668e-06 -7.43211114134932e-05\\
2.98364724028334e-06 -7.39935519561566e-05\\
3.35160265093884e-06 -7.36255965455011e-05\\
3.76493580679247e-06 -7.32122633896474e-05\\
4.2292428743895e-06 -7.27479563220504e-05\\
4.75081016210279e-06 -7.22263890343371e-05\\
5.3366992312063e-06 -7.16404999652336e-05\\
5.99484250318941e-06 -7.09823566932505e-05\\
6.73415065775083e-06 -7.02430485386891e-05\\
7.56463327554629e-06 -6.94125659208936e-05\\
8.49753435908644e-06 -6.84796648373535e-05\\
9.54548456661833e-06 -6.74317146298216e-05\\
1.07226722201032e-05 -6.62545269763367e-05\\
1.20450354025878e-05 -6.49321637938521e-05\\
1.35304777457981e-05 -6.34467214506418e-05\\
1.51991108295293e-05 -6.17780883669106e-05\\
1.70735264747069e-05 -5.9903672721733e-05\\
1.91791026167249e-05 -5.7798096579715e-05\\
2.15443469003189e-05 -5.5432852296121e-05\\
2.42012826479438e-05 -5.27759165484961e-05\\
2.71858824273294e-05 -4.97913167691105e-05\\
3.05385550883341e-05 -4.64386441081058e-05\\
3.43046928631492e-05 -4.26725063332907e-05\\
3.85352859371054e-05 -3.84419132593345e-05\\
4.32876128108306e-05 -3.36895863856093e-05\\
4.86260158006535e-05 -2.83511833957864e-05\\
5.46227721768434e-05 -2.23544270195965e-05\\
6.13590727341318e-05 -1.56181264623081e-05\\
6.89261210434969e-05 -8.05107815294296e-06\\
7.74263682681128e-05 4.49169071672863e-07\\
8.69749002617783e-05 9.99770106533847e-06\\
9.77009957299225e-05 2.07237965334826e-05\\
0.000109749876549306 3.27726773528658e-05\\
0.000123284673944207 4.63074747477667e-05\\
0.000138488637139387 6.15114379429473e-05\\
0.000155567614393047 7.85904151966073e-05\\
0.000174752840000768 9.77756408043284e-05\\
0.000196304065004027 0.000119326865807587\\
0.000220513073990305 0.000143535874793865\\
0.000247707635599171 0.000170730436402731\\
0.000278255940220713 0.000201278741024273\\
0.000312571584968824 0.000235594385772384\\
0.000351119173421513 0.000274141974225074\\
0.000394420605943766 0.000317443406747326\\
0.000443062145758388 0.000366084946561948\\
0.000497702356433211 0.000420725157236772\\
0.000559081018251222 0.000482103819054782\\
0.000628029144183425 0.000551051944986985\\
0.000705480231071865 0.000628503031875425\\
0.000792482898353917 0.000715505699157477\\
0.000890215085445039 0.000813237886248599\\
0.001 0.00092302280080356\\};
\addplot [
color=mycolor2,
solid,
mark=triangle,
%forget plot
]
table[row sep=crcr]{
1e-08 -3.48444431228826e-05\\
1.12332403297803e-08 -3.48444431228826e-05\\
1.26185688306602e-08 -3.48444431228826e-05\\
1.4174741629268e-08 -3.48444431228826e-05\\
1.59228279334109e-08 -3.48444431228826e-05\\
1.78864952905744e-08 -3.48444431228826e-05\\
2.00923300256505e-08 -3.48444431228826e-05\\
2.25701971963392e-08 -3.48444431228826e-05\\
2.53536449397011e-08 -3.48444431228826e-05\\
2.8480358684358e-08 -3.48444431228826e-05\\
3.19926713779738e-08 -3.48444431228826e-05\\
3.59381366380463e-08 -3.48444431228826e-05\\
4.03701725859656e-08 -3.48444431228826e-05\\
4.53487850812858e-08 -3.48444431228826e-05\\
5.09413801481638e-08 -3.48444431228826e-05\\
5.72236765935022e-08 -3.48444431228826e-05\\
6.42807311728432e-08 -3.48444431228826e-05\\
7.22080901838546e-08 -3.48444431228826e-05\\
8.11130830789687e-08 -3.48444431228826e-05\\
9.11162756115489e-08 -3.48444431228826e-05\\
1.02353102189903e-07 -3.48444431228826e-05\\
1.14975699539774e-07 -3.48444431228826e-05\\
1.29154966501488e-07 -3.48444431228826e-05\\
1.45082877849594e-07 -3.48444431228826e-05\\
1.62975083462064e-07 -3.48444431228826e-05\\
1.83073828029537e-07 -3.48444431228826e-05\\
2.05651230834865e-07 -3.48444431228826e-05\\
2.31012970008316e-07 -3.48444431228826e-05\\
2.59502421139974e-07 -3.48444431228826e-05\\
2.91505306282518e-07 -3.48444431228826e-05\\
3.27454916287773e-07 -3.48444431228826e-05\\
3.67837977182863e-07 -3.48444431228826e-05\\
4.13201240011533e-07 -3.48444431228826e-05\\
4.64158883361278e-07 -3.48444431228826e-05\\
5.21400828799968e-07 -3.48444431228826e-05\\
5.85702081805667e-07 -3.48444431228826e-05\\
6.57933224657568e-07 -3.48444431228826e-05\\
7.39072203352578e-07 -3.48444431228826e-05\\
8.30217568131974e-07 -3.48444431228826e-05\\
9.3260334688322e-07 -3.48444431228826e-05\\
1.04761575278967e-06 -3.48444431228826e-05\\
1.176811952435e-06 -3.48444431228826e-05\\
1.32194114846603e-06 -3.48444431228826e-05\\
1.48496826225446e-06 -3.48444431228826e-05\\
1.66810053720006e-06 -3.48444431228826e-05\\
1.87381742286039e-06 -3.48444431228826e-05\\
2.10490414451202e-06 -3.48444431228826e-05\\
2.36448941264541e-06 -3.48444431228826e-05\\
2.65608778294668e-06 -3.48444431228826e-05\\
2.98364724028334e-06 -3.48444431228826e-05\\
3.35160265093884e-06 -3.48444431228826e-05\\
3.76493580679247e-06 -3.48444431228826e-05\\
4.2292428743895e-06 -3.48444431228826e-05\\
4.75081016210279e-06 -3.48444431228826e-05\\
5.3366992312063e-06 -3.48444431228826e-05\\
5.99484250318941e-06 -3.48444431228826e-05\\
6.73415065775083e-06 -3.48444431228826e-05\\
7.56463327554629e-06 -3.48444431228826e-05\\
8.49753435908644e-06 -3.48444431228826e-05\\
9.54548456661833e-06 -3.48444431228826e-05\\
1.07226722201032e-05 -3.48444431228826e-05\\
1.20450354025878e-05 -3.48444431228826e-05\\
1.35304777457981e-05 -3.48444431228826e-05\\
1.51991108295293e-05 -3.48444431228826e-05\\
1.70735264747069e-05 -3.48444431228826e-05\\
1.91791026167249e-05 -3.48444431228826e-05\\
2.15443469003189e-05 -3.48444431228826e-05\\
2.42012826479438e-05 -3.48444431228826e-05\\
2.71858824273294e-05 -3.48444431228826e-05\\
3.05385550883341e-05 -3.48444431228826e-05\\
3.43046928631492e-05 -3.48444431228826e-05\\
3.85352859371054e-05 -3.48444431228826e-05\\
4.32876128108306e-05 -3.48444431228826e-05\\
4.86260158006535e-05 -3.48444431228826e-05\\
5.46227721768434e-05 -3.48444431228826e-05\\
6.13590727341318e-05 -3.48444431228826e-05\\
6.89261210434969e-05 -3.48444431228826e-05\\
7.74263682681128e-05 -3.48444431228826e-05\\
8.69749002617783e-05 -3.48444431228826e-05\\
9.77009957299225e-05 -3.48444431228826e-05\\
0.000109749876549306 -3.48444431228826e-05\\
0.000123284673944207 -3.48444431228826e-05\\
0.000138488637139387 -3.48444431228826e-05\\
0.000155567614393047 -3.48444431228826e-05\\
0.000174752840000768 -3.48444431228826e-05\\
0.000196304065004027 -3.48444431228826e-05\\
0.000220513073990305 -3.48444431228826e-05\\
0.000247707635599171 -3.48444431228826e-05\\
0.000278255940220713 -3.48444431228826e-05\\
0.000312571584968824 -3.48444431228826e-05\\
0.000351119173421513 -3.48444431228826e-05\\
0.000394420605943766 -3.48444431228826e-05\\
0.000443062145758388 -3.48444431228826e-05\\
0.000497702356433211 -3.48444431228826e-05\\
0.000559081018251222 -3.48444431228826e-05\\
0.000628029144183425 -3.48444431228826e-05\\
0.000705480231071865 -3.48444431228826e-05\\
0.000792482898353917 -3.48444431228826e-05\\
0.000890215085445039 -3.48444431228826e-05\\
0.001 -3.48444431228826e-05\\};
\addplot [
color=blue,
line width=1.5,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
%forget plot
]
table[row sep=crcr]{
5.2266664684324e-05 -0.0002\\
5.2266664684324e-05 0.001\\
};
\end{axis}
\end{tikzpicture}%

==> res4.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.4.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}%
\definecolor{mycolor2}{rgb}{0,0.447,0.741}%
%
\begin{tikzpicture}

\begin{axis}[%
legend entries={$K_\mathbb{C}^0E_\mathbb{C}^1\tau_c\bar N(\varepsilon_0)$,$\varepsilon_0$,${\Gamma(\tau_c\bar N(\varepsilon_0),\bar q_{min})}$,l.h.s of (\ref{hg87650}),r.h.s of (\ref{hg87650}),r.h.s of (\ref{GGGG})},
%legend pos=north,
width=0.4\textwidth,
height=0.3\textheight,
legend style={at={(0.1,1)},anchor=north west},
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
xmin=1e-06,
xmax=0.001,
xminorticks=true,
xlabel={$\varepsilon_0$},
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymin=-0.0002,
ymax=0.0018,
title={Checking conditions (\ref{hg87650}) and (\ref{GGGG})}
]
\addplot[
color=red,
dashed,
line width=1
%forget plot
]
table[row sep=crcr]{
1e-06 0.00176079294027339\\
1.15139539932645e-06 0.00152038558292404\\
1.32571136559011e-06 0.00131282407684854\\
1.52641796717523e-06 0.00113362662901222\\
1.75751062485479e-06 0.000978922160855096\\
2.02358964772516e-06 0.000845367189177171\\
2.32995181051537e-06 0.000730074006455142\\
2.68269579527973e-06 0.00063054862610725\\
3.08884359647748e-06 0.000544637166451547\\
3.55648030622313e-06 0.000470479527031719\\
4.09491506238043e-06 0.000406469366548758\\
4.71486636345739e-06 0.000351219526127773\\
5.42867543932386e-06 0.000321770617179785\\
6.25055192527398e-06 0.000321770617179785\\
7.19685673001151e-06 0.000321770617179785\\
8.28642772854684e-06 0.000321770617179785\\
9.54095476349994e-06 0.000321770617179785\\
1.09854114198756e-05 0.000321770617179785\\
1.2648552168553e-05 0.000321770617179785\\
1.45634847750124e-05 0.000321770617179785\\
1.67683293681101e-05 0.000321770617179785\\
1.93069772888325e-05 0.000321770617179785\\
2.2229964825262e-05 0.000321770617179785\\
2.55954792269953e-05 0.000321770617179785\\
2.94705170255181e-05 0.000321770617179785\\
3.39322177189533e-05 0.000321770617179785\\
3.90693993705462e-05 0.000321770617179785\\
4.49843266896944e-05 0.000321770617179785\\
5.17947467923121e-05 0.000321770617179785\\
5.96362331659464e-05 0.000321770617179785\\
6.866488450043e-05 0.000321770617179785\\
7.9060432109077e-05 0.000321770617179785\\
9.10298177991523e-05 0.000321770617179785\\
0.000104811313415469 0.000321770617179785\\
0.000120679264063933 0.000321770617179785\\
0.000138949549437314 0.000321770617179785\\
0.000159985871960606 0.000321770617179785\\
0.000184206996932672 0.000321770617179785\\
0.000212095088792019 0.000321770617179785\\
0.000244205309454865 0.000321770617179785\\
0.000281176869797423 0.000321770617179785\\
0.000323745754281764 0.000321770617179785\\
0.000372759372031494 0.000321770617179785\\
0.000429193426012878 0.000321770617179785\\
0.000494171336132383 0.000321770617179785\\
0.00056898660290183 0.000321770617179785\\
0.000655128556859551 0.000321770617179785\\
0.000754312006335461 0.000321770617179785\\
0.000868511373751353 0.000321770617179785\\
0.001 0.000321770617179785\\
};
\addplot [color=blue,mark=o,mark options={scale=0.5}
%forget plot
]
table[row sep=crcr]{
1e-06 1e-06\\
1.15139539932645e-06 1.15139539932645e-06\\
1.32571136559011e-06 1.32571136559011e-06\\
1.52641796717523e-06 1.52641796717523e-06\\
1.75751062485479e-06 1.75751062485479e-06\\
2.02358964772516e-06 2.02358964772516e-06\\
2.32995181051537e-06 2.32995181051537e-06\\
2.68269579527973e-06 2.68269579527973e-06\\
3.08884359647748e-06 3.08884359647748e-06\\
3.55648030622313e-06 3.55648030622313e-06\\
4.09491506238043e-06 4.09491506238043e-06\\
4.71486636345739e-06 4.71486636345739e-06\\
5.42867543932386e-06 5.42867543932386e-06\\
6.25055192527398e-06 6.25055192527398e-06\\
7.19685673001151e-06 7.19685673001151e-06\\
8.28642772854684e-06 8.28642772854684e-06\\
9.54095476349994e-06 9.54095476349994e-06\\
1.09854114198756e-05 1.09854114198756e-05\\
1.2648552168553e-05 1.2648552168553e-05\\
1.45634847750124e-05 1.45634847750124e-05\\
1.67683293681101e-05 1.67683293681101e-05\\
1.93069772888325e-05 1.93069772888325e-05\\
2.2229964825262e-05 2.2229964825262e-05\\
2.55954792269953e-05 2.55954792269953e-05\\
2.94705170255181e-05 2.94705170255181e-05\\
3.39322177189533e-05 3.39322177189533e-05\\
3.90693993705462e-05 3.90693993705462e-05\\
4.49843266896944e-05 4.49843266896944e-05\\
5.17947467923121e-05 5.17947467923121e-05\\
5.96362331659464e-05 5.96362331659464e-05\\
6.866488450043e-05 6.866488450043e-05\\
7.9060432109077e-05 7.9060432109077e-05\\
9.10298177991523e-05 9.10298177991523e-05\\
0.000104811313415469 0.000104811313415469\\
0.000120679264063933 0.000120679264063933\\
0.000138949549437314 0.000138949549437314\\
0.000159985871960606 0.000159985871960606\\
0.000184206996932672 0.000184206996932672\\
0.000212095088792019 0.000212095088792019\\
0.000244205309454865 0.000244205309454865\\
0.000281176869797423 0.000281176869797423\\
0.000323745754281764 0.000323745754281764\\
0.000372759372031494 0.000372759372031494\\
0.000429193426012878 0.000429193426012878\\
0.000494171336132383 0.000494171336132383\\
0.00056898660290183 0.00056898660290183\\
0.000655128556859551 0.000655128556859551\\
0.000754312006335461 0.000754312006335461\\
0.000868511373751353 0.000868511373751353\\
0.001 0.001\\
};
\addplot [
color=mycolor1,
mark=square,
mark options={scale=0.5},
solid,
%forget plot
]
table[row sep=crcr]{
1e-06 0.000458299678931797\\
1.15139539932645e-06 0.000458299678931797\\
1.32571136559011e-06 0.000458299678931797\\
1.52641796717523e-06 0.000458299678931797\\
1.75751062485479e-06 0.000458299678931797\\
2.02358964772516e-06 0.000458299678931797\\
2.32995181051537e-06 0.000458299678931797\\
2.68269579527973e-06 0.000458299678931797\\
3.08884359647748e-06 0.000458299678931797\\
3.55648030622313e-06 0.000458299678931797\\
4.09491506238043e-06 0.000458299678931797\\
4.71486636345739e-06 0.000458299678931797\\
5.42867543932386e-06 0.000458299678931797\\
6.25055192527398e-06 0.000458299678931797\\
7.19685673001151e-06 0.000458299678931797\\
8.28642772854684e-06 0.000458299678931797\\
9.54095476349994e-06 0.000458299678931797\\
1.09854114198756e-05 0.000458299678931797\\
1.2648552168553e-05 0.000458299678931797\\
1.45634847750124e-05 0.000458299678931797\\
1.67683293681101e-05 0.000458299678931797\\
1.93069772888325e-05 0.000458299678931797\\
2.2229964825262e-05 0.000458299678931797\\
2.55954792269953e-05 0.000458299678931797\\
2.94705170255181e-05 0.000458299678931797\\
3.39322177189533e-05 0.000458299678931797\\
3.90693993705462e-05 0.000458299678931797\\
4.49843266896944e-05 0.000458299678931797\\
5.17947467923121e-05 0.000458299678931797\\
5.96362331659464e-05 0.000458299678931797\\
6.866488450043e-05 0.000458299678931797\\
7.9060432109077e-05 0.000458299678931797\\
9.10298177991523e-05 0.000458299678931797\\
0.000104811313415469 0.000458299678931797\\
0.000120679264063933 0.000458299678931797\\
0.000138949549437314 0.000458299678931797\\
0.000159985871960606 0.000458299678931797\\
0.000184206996932672 0.000458299678931797\\
0.000212095088792019 0.000458299678931797\\
0.000244205309454865 0.000458299678931797\\
0.000281176869797423 0.000458299678931797\\
0.000323745754281764 0.000458299678931797\\
0.000372759372031494 0.000458299678931797\\
0.000429193426012878 0.000458299678931797\\
0.000494171336132383 0.000458299678931797\\
0.00056898660290183 0.000458299678931797\\
0.000655128556859551 0.000458299678931797\\
0.000754312006335461 0.000458299678931797\\
0.000868511373751353 0.000458299678931797\\
0.001 0.000458299678931797\\
};
\addplot [
color=black,
solid,
line width=2,
%forget plot
]
table[row sep=crcr]{
1e-06 0.00130349326134159\\
1.15139539932645e-06 0.00106323729939157\\
1.32571136559011e-06 0.000855850109282336\\
1.52641796717523e-06 0.000676853368047597\\
1.75751062485479e-06 0.000522379992548154\\
2.02358964772516e-06 0.000389091099893099\\
2.32995181051537e-06 0.000274104279333861\\
2.68269579527973e-06 0.000174931642970733\\
3.08884359647748e-06 8.94263311162278e-05\\
3.55648030622313e-06 1.57363284061447e-05\\
4.09491506238043e-06 -4.77353973206582e-05\\
4.71486636345739e-06 -0.000102365286440567\\
5.42867543932386e-06 -0.000131100386312688\\
6.25055192527398e-06 -0.000130278509826738\\
7.19685673001151e-06 -0.000129332205022\\
8.28642772854684e-06 -0.000128242634023465\\
9.54095476349994e-06 -0.000126988106988512\\
1.09854114198756e-05 -0.000125543650332136\\
1.2648552168553e-05 -0.000123880509583459\\
1.45634847750124e-05 -0.000121965576976999\\
1.67683293681101e-05 -0.000119760732383901\\
1.93069772888325e-05 -0.000117222084463179\\
2.2229964825262e-05 -0.00011429909692675\\
2.55954792269953e-05 -0.000110933582525016\\
2.94705170255181e-05 -0.000107058544726494\\
3.39322177189533e-05 -0.000102596844033058\\
3.90693993705462e-05 -9.74596623814654e-05\\
4.49843266896944e-05 -9.15447350623172e-05\\
5.17947467923121e-05 -8.47343149596995e-05\\
5.96362331659464e-05 -7.68928285860652e-05\\
6.866488450043e-05 -6.78641772515816e-05\\
7.9060432109077e-05 -5.74686296429346e-05\\
9.10298177991523e-05 -4.54992439528593e-05\\
0.000104811313415469 -3.17177483365431e-05\\
0.000120679264063933 -1.58497976880787e-05\\
0.000138949549437314 2.42048768530218e-06\\
0.000159985871960606 2.34568102085942e-05\\
0.000184206996932672 4.76779351806601e-05\\
0.000212095088792019 7.55660270400074e-05\\
0.000244205309454865 0.000107676247702854\\
0.000281176869797423 0.000144647808045411\\
0.000323745754281764 0.000187216692529753\\
0.000372759372031494 0.000236230310279483\\
0.000429193426012878 0.000292664364260866\\
0.000494171336132383 0.000357642274380372\\
0.00056898660290183 0.000432457541149818\\
0.000655128556859551 0.000518599495107539\\
0.000754312006335461 0.00061778294458345\\
0.000868511373751353 0.000731982311999341\\
0.001 0.000863470938247988\\
};
\addplot [
color=mycolor2,
solid,
mark=triangle,
%forget plot
]
table[row sep=crcr]{
1e-06 -6.11066238575729e-05\\
1.15139539932645e-06 -6.11066238575729e-05\\
1.32571136559011e-06 -6.11066238575729e-05\\
1.52641796717523e-06 -6.11066238575729e-05\\
1.75751062485479e-06 -6.11066238575729e-05\\
2.02358964772516e-06 -6.11066238575729e-05\\
2.32995181051537e-06 -6.11066238575729e-05\\
2.68269579527973e-06 -6.11066238575729e-05\\
3.08884359647748e-06 -6.11066238575729e-05\\
3.55648030622313e-06 -6.11066238575729e-05\\
4.09491506238043e-06 -6.11066238575729e-05\\
4.71486636345739e-06 -6.11066238575729e-05\\
5.42867543932386e-06 -6.11066238575729e-05\\
6.25055192527398e-06 -6.11066238575729e-05\\
7.19685673001151e-06 -6.11066238575729e-05\\
8.28642772854684e-06 -6.11066238575729e-05\\
9.54095476349994e-06 -6.11066238575729e-05\\
1.09854114198756e-05 -6.11066238575729e-05\\
1.2648552168553e-05 -6.11066238575729e-05\\
1.45634847750124e-05 -6.11066238575729e-05\\
1.67683293681101e-05 -6.11066238575729e-05\\
1.93069772888325e-05 -6.11066238575729e-05\\
2.2229964825262e-05 -6.11066238575729e-05\\
2.55954792269953e-05 -6.11066238575729e-05\\
2.94705170255181e-05 -6.11066238575729e-05\\
3.39322177189533e-05 -6.11066238575729e-05\\
3.90693993705462e-05 -6.11066238575729e-05\\
4.49843266896944e-05 -6.11066238575729e-05\\
5.17947467923121e-05 -6.11066238575729e-05\\
5.96362331659464e-05 -6.11066238575729e-05\\
6.866488450043e-05 -6.11066238575729e-05\\
7.9060432109077e-05 -6.11066238575729e-05\\
9.10298177991523e-05 -6.11066238575729e-05\\
0.000104811313415469 -6.11066238575729e-05\\
0.000120679264063933 -6.11066238575729e-05\\
0.000138949549437314 -6.11066238575729e-05\\
0.000159985871960606 -6.11066238575729e-05\\
0.000184206996932672 -6.11066238575729e-05\\
0.000212095088792019 -6.11066238575729e-05\\
0.000244205309454865 -6.11066238575729e-05\\
0.000281176869797423 -6.11066238575729e-05\\
0.000323745754281764 -6.11066238575729e-05\\
0.000372759372031494 -6.11066238575729e-05\\
0.000429193426012878 -6.11066238575729e-05\\
0.000494171336132383 -6.11066238575729e-05\\
0.00056898660290183 -6.11066238575729e-05\\
0.000655128556859551 -6.11066238575729e-05\\
0.000754312006335461 -6.11066238575729e-05\\
0.000868511373751353 -6.11066238575729e-05\\
0.001 -6.11066238575729e-05\\
};
\addplot [
color=blue,
line width=1.5,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
%forget plot
]
table[row sep=crcr]{
9.16599357863594e-05 -0.0002\\
9.16599357863594e-05 0.0018\\
};
\end{axis}
\end{tikzpicture}%

==> stability_condition.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\tikzstyle{dashdotted}=              [dash pattern=on 3pt off 2pt on \the\pgflinewidth off 2pt]
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.3\textheight,
at={(1.011111in,0.641667in)},
scale only axis,
xmin=0.01,
xmax=1,
xlabel={The targeted precision $\varepsilon_0^{(k+1)}=\varepsilon_0$},
%xmajorgrids,
ymode=log,
ymin=0.01,
ymax=10,
%yminorticks=true,
%ymajorgrids,
%yminorgrids,
title style={font=\bfseries},
title={Decrease condition},
legend style={draw=white!15!black}
]
\addplot [color=black,densely dotted,thick]
  table[row sep=crcr]{%
0.01	5.06837703975989\\
0.02	2.53423820365218\\
0.03	1.68952525828294\\
0.04	1.26716878559832\\
0.05	1.01375490198755\\
0.06	0.844812312913704\\
0.07	0.724139035003814\\
0.08	0.633634076571395\\
0.09	0.563241331123959\\
0.1	0.50692713476601\\
0.11	0.460851883200415\\
0.12	0.422455840229086\\
0.13	0.389966880791808\\
0.14	0.362119201274141\\
0.15	0.337984545692163\\
0.16	0.316866722057932\\
0.17	0.298233348263022\\
0.18	0.281670349334213\\
0.19	0.266850823976858\\
0.2	0.253513251155239\\
0.21	0.24144592336425\\
0.22	0.230475625372442\\
0.23	0.220459266336443\\
0.24	0.211277603886777\\
0.25	0.202830474433085\\
0.26	0.195033124168138\\
0.27	0.187813355404298\\
0.28	0.181109284409304\\
0.29	0.174867563138103\\
0.3	0.169041956618315\\
0.31	0.163592195680449\\
0.32	0.1584830448012\\
0.33	0.153683539429784\\
0.34	0.149166357903745\\
0.35	0.144907301036337\\
0.36	0.140884858439341\\
0.37	0.137079845171912\\
0.38	0.133475095760663\\
0.39	0.130055205293581\\
0.4	0.126806309349853\\
0.41	0.123715896135088\\
0.42	0.120772645454359\\
0.43	0.117966290154129\\
0.44	0.115287496458455\\
0.45	0.112727760260366\\
0.46	0.110279316940455\\
0.47	0.107935062697988\\
0.48	0.105688485715623\\
0.49	0.103533605752946\\
0.5	0.101464920988776\\
0.51	0.0994773611173193\\
0.52	0.0975662458563029\\
0.53	0.0957272481523061\\
0.54	0.0939563614743831\\
0.55	0.0922498706756574\\
0.56	0.0906043259768862\\
0.57	0.0890165196885981\\
0.58	0.0874834653412855\\
0.59	0.0860023789379497\\
0.6	0.0845706620813916\\
0.61	0.0831858867611142\\
0.62	0.0818457816124586\\
0.63	0.0805482194843953\\
0.64	0.0792912061728339\\
0.65	0.078072870193936\\
0.66	0.0768914534871258\\
0.67	0.0757453029506683\\
0.68	0.0746328627241065\\
0.69	0.0735526671417929\\
0.7	0.0725033342904025\\
0.71	0.0714835601108823\\
0.72	0.0704921129919043\\
0.73	0.0695278288076929\\
0.74	0.0685896063581899\\
0.75	0.0676764031740069\\
0.76	0.0667872316525656\\
0.77	0.0659211554953176\\
0.78	0.0650772864190246\\
0.79	0.0642547811168151\\
0.8	0.0634528384471607\\
0.81	0.0626706968310781\\
0.82	0.061907631839778\\
0.83	0.0611629539567019\\
0.84	0.0604360064994134\\
0.85	0.0597261636881788\\
0.86	0.0590328288492984\\
0.87	0.0583554327423464\\
0.88	0.0576934320014614\\
0.89	0.0570463076817199\\
0.9	0.0564135639024171\\
0.91	0.0557947265798023\\
0.92	0.0551893422424617\\
0.93	0.0545969769231284\\
0.94	0.0540172151212277\\
0.95	0.0534496588309461\\
0.96	0.0528939266300453\\
0.97	0.0523496528250393\\
0.98	0.0518164866487069\\
0.99	0.0512940915062399\\
1	0.0507821442666222\\
};
\addlegendentry{$K^0(E^0+E^1\cdot\tau_c\cdot\bar N(\varepsilon_0,\varepsilon_\psi))$};

\addplot [color=blue,dashed,thick]
  table[row sep=crcr]{%
0.01	0.01\\
0.02	0.02\\
0.03	0.03\\
0.04	0.04\\
0.05	0.05\\
0.06	0.06\\
0.07	0.07\\
0.08	0.08\\
0.09	0.09\\
0.1	0.1\\
0.11	0.11\\
0.12	0.12\\
0.13	0.13\\
0.14	0.14\\
0.15	0.15\\
0.16	0.16\\
0.17	0.17\\
0.18	0.18\\
0.19	0.19\\
0.2	0.2\\
0.21	0.21\\
0.22	0.22\\
0.23	0.23\\
0.24	0.24\\
0.25	0.25\\
0.26	0.26\\
0.27	0.27\\
0.28	0.28\\
0.29	0.29\\
0.3	0.3\\
0.31	0.31\\
0.32	0.32\\
0.33	0.33\\
0.34	0.34\\
0.35	0.35\\
0.36	0.36\\
0.37	0.37\\
0.38	0.38\\
0.39	0.39\\
0.4	0.4\\
0.41	0.41\\
0.42	0.42\\
0.43	0.43\\
0.44	0.44\\
0.45	0.45\\
0.46	0.46\\
0.47	0.47\\
0.48	0.48\\
0.49	0.49\\
0.5	0.5\\
0.51	0.51\\
0.52	0.52\\
0.53	0.53\\
0.54	0.54\\
0.55	0.55\\
0.56	0.56\\
0.57	0.57\\
0.58	0.58\\
0.59	0.59\\
0.6	0.6\\
0.61	0.61\\
0.62	0.62\\
0.63	0.63\\
0.64	0.64\\
0.65	0.65\\
0.66	0.66\\
0.67	0.67\\
0.68	0.68\\
0.69	0.69\\
0.7	0.7\\
0.71	0.71\\
0.72	0.72\\
0.73	0.73\\
0.74	0.74\\
0.75	0.75\\
0.76	0.76\\
0.77	0.77\\
0.78	0.78\\
0.79	0.79\\
0.8	0.8\\
0.81	0.81\\
0.82	0.82\\
0.83	0.83\\
0.84	0.84\\
0.85	0.85\\
0.86	0.86\\
0.87	0.87\\
0.88	0.88\\
0.89	0.89\\
0.9	0.9\\
0.91	0.91\\
0.92	0.92\\
0.93	0.93\\
0.94	0.94\\
0.95	0.95\\
0.96	0.96\\
0.97	0.97\\
0.98	0.98\\
0.99	0.99\\
1	1\\
};
\addlegendentry{$\varepsilon_0$};

\addplot [color=red,solid,thick]
  table[row sep=crcr]{%
0.01	5.07837703975989\\
0.02	2.55423820365218\\
0.03	1.71952525828294\\
0.04	1.30716878559832\\
0.05	1.06375490198755\\
0.06	0.904812312913704\\
0.07	0.794139035003814\\
0.08	0.713634076571395\\
0.09	0.653241331123959\\
0.1	0.60692713476601\\
0.11	0.570851883200415\\
0.12	0.542455840229086\\
0.13	0.519966880791808\\
0.14	0.502119201274141\\
0.15	0.487984545692163\\
0.16	0.476866722057932\\
0.17	0.468233348263022\\
0.18	0.461670349334213\\
0.19	0.456850823976858\\
0.2	0.453513251155239\\
0.21	0.45144592336425\\
0.22	0.450475625372442\\
0.23	0.450459266336443\\
0.24	0.451277603886777\\
0.25	0.452830474433085\\
0.26	0.455033124168138\\
0.27	0.457813355404298\\
0.28	0.461109284409304\\
0.29	0.464867563138103\\
0.3	0.469041956618315\\
0.31	0.473592195680449\\
0.32	0.4784830448012\\
0.33	0.483683539429784\\
0.34	0.489166357903745\\
0.35	0.494907301036337\\
0.36	0.500884858439341\\
0.37	0.507079845171912\\
0.38	0.513475095760663\\
0.39	0.520055205293581\\
0.4	0.526806309349853\\
0.41	0.533715896135088\\
0.42	0.540772645454359\\
0.43	0.547966290154129\\
0.44	0.555287496458455\\
0.45	0.562727760260366\\
0.46	0.570279316940455\\
0.47	0.577935062697988\\
0.48	0.585688485715623\\
0.49	0.593533605752946\\
0.5	0.601464920988776\\
0.51	0.609477361117319\\
0.52	0.617566245856303\\
0.53	0.625727248152306\\
0.54	0.633956361474383\\
0.55	0.642249870675657\\
0.56	0.650604325976886\\
0.57	0.659016519688598\\
0.58	0.667483465341286\\
0.59	0.67600237893795\\
0.6	0.684570662081392\\
0.61	0.693185886761114\\
0.62	0.701845781612459\\
0.63	0.710548219484395\\
0.64	0.719291206172834\\
0.65	0.728072870193936\\
0.66	0.736891453487126\\
0.67	0.745745302950668\\
0.68	0.754632862724106\\
0.69	0.763552667141793\\
0.7	0.772503334290403\\
0.71	0.781483560110882\\
0.72	0.790492112991904\\
0.73	0.799527828807693\\
0.74	0.80858960635819\\
0.75	0.817676403174007\\
0.76	0.826787231652566\\
0.77	0.835921155495318\\
0.78	0.845077286419025\\
0.79	0.854254781116815\\
0.8	0.863452838447161\\
0.81	0.872670696831078\\
0.82	0.881907631839778\\
0.83	0.891162953956702\\
0.84	0.900436006499413\\
0.85	0.909726163688179\\
0.86	0.919032828849298\\
0.87	0.928355432742346\\
0.88	0.937693432001461\\
0.89	0.94704630768172\\
0.9	0.956413563902417\\
0.91	0.965794726579802\\
0.92	0.975189342242462\\
0.93	0.984596976923128\\
0.94	0.994017215121228\\
0.95	1.00344965883095\\
0.96	1.01289392663005\\
0.97	1.02234965282504\\
0.98	1.03181648664871\\
0.99	1.04129409150624\\
1	1.05078214426662\\
};
\addlegendentry{$\varepsilon_0+K^0(E^0+E^1\cdot\tau_c\cdot\bar N(\varepsilon_0,\varepsilon_\psi))$};

\addplot [color=mycolor4,dashdotted,thick]
  table[row sep=crcr]{%
0.01	0.6\\
0.02	0.6\\
0.03	0.6\\
0.04	0.6\\
0.05	0.6\\
0.06	0.6\\
0.07	0.6\\
0.08	0.6\\
0.09	0.6\\
0.1	0.6\\
0.11	0.6\\
0.12	0.6\\
0.13	0.6\\
0.14	0.6\\
0.15	0.6\\
0.16	0.6\\
0.17	0.6\\
0.18	0.6\\
0.19	0.6\\
0.2	0.6\\
0.21	0.6\\
0.22	0.6\\
0.23	0.6\\
0.24	0.6\\
0.25	0.6\\
0.26	0.6\\
0.27	0.6\\
0.28	0.6\\
0.29	0.6\\
0.3	0.6\\
0.31	0.6\\
0.32	0.6\\
0.33	0.6\\
0.34	0.6\\
0.35	0.6\\
0.36	0.6\\
0.37	0.6\\
0.38	0.6\\
0.39	0.6\\
0.4	0.6\\
0.41	0.6\\
0.42	0.6\\
0.43	0.6\\
0.44	0.6\\
0.45	0.6\\
0.46	0.6\\
0.47	0.6\\
0.48	0.6\\
0.49	0.6\\
0.5	0.6\\
0.51	0.6\\
0.52	0.6\\
0.53	0.6\\
0.54	0.6\\
0.55	0.6\\
0.56	0.6\\
0.57	0.6\\
0.58	0.6\\
0.59	0.6\\
0.6	0.6\\
0.61	0.6\\
0.62	0.6\\
0.63	0.6\\
0.64	0.6\\
0.65	0.6\\
0.66	0.6\\
0.67	0.6\\
0.68	0.6\\
0.69	0.6\\
0.7	0.6\\
0.71	0.6\\
0.72	0.6\\
0.73	0.6\\
0.74	0.6\\
0.75	0.6\\
0.76	0.6\\
0.77	0.6\\
0.78	0.6\\
0.79	0.6\\
0.8	0.6\\
0.81	0.6\\
0.82	0.6\\
0.83	0.6\\
0.84	0.6\\
0.85	0.6\\
0.86	0.6\\
0.87	0.6\\
0.88	0.6\\
0.89	0.6\\
0.9	0.6\\
0.91	0.6\\
0.92	0.6\\
0.93	0.6\\
0.94	0.6\\
0.95	0.6\\
0.96	0.6\\
0.97	0.6\\
0.98	0.6\\
0.99	0.6\\
1	0.6\\
};
\addlegendentry{$\Gamma_\mathbb{C}(\tau,\bar q)$};
\end{axis}
\draw[fill=black] (3.24,7.02) node (p1){} circle (1pt);
\draw[fill=black] (6.05,7.02) node (p2){} circle (1pt);
\draw[fill=black] (6.05,1.65) node (p3){} circle (1pt);
\draw[fill=black] (3.24,1.65) node (p4){} circle (1pt);
\node[below] at(p4.south) {$\mathbf{\underline \varepsilon_0}$};
\node[below] at(p3.south) {$\mathbf{\bar \varepsilon_0}$};
\draw[<->,thick] (3.24,3.5) -- node[midway,above]{decrease} (6.05,3.5);
\fill[fill=PineGreen!20,opacity=0.4] (p1.base) -- (p2.base) -- (p3.base) -- (p4.base) -- cycle;
\draw[PineGreen] (p1.base) -- (p4.base);
\draw[PineGreen] (p2.base) -- (p3.base);
\end{tikzpicture}%
